Quantitative coarse-graining of Markov chains

Coarse-graining techniques play a central role in reducing the complexity of stochastic models, and are typically characterised by a mapping which projects the full state of the system onto a smaller set of variables which captures the essential features of the system. Starting with a continuous-time Markov chain, in this work we propose and analyse an effective dynamics, which approximates the dynamical information in the coarse-grained chain. Without assuming explicit scale-separation, we provide sufficient conditions under which this effective dynamics stays close to the original system and provide quantitative bounds on the approximation error. We also compare the effective dynamics and corresponding error bounds to the averaging literature on Markov chains which involve explicit scale-separation. We demonstrate our findings on an illustrative test example.

==> RateplotScenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00324269554887448\\
0.1	0.00044978582997003\\
0.01	1.41436745705946e-05\\
0.001	8.13623820180849e-07\\
0.0001	3.92483265793044e-07\\
};
\addlegendentry{S1}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0182681468624896\\
0.1	0.00136108223347771\\
0.01	2.17060979968132e-05\\
0.001	2.34555749126122e-06\\
0.0001	2.41969979541761e-06\\
};
\addlegendentry{S2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0303329124831197\\
0.1	0.00438651421403131\\
0.01	0.000121460516823787\\
0.001	5.85750255854074e-06\\
0.0001	3.38788413936707e-06\\
};
\addlegendentry{S3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	1\\
0.1	0.1\\
0.01	0.01\\
0.001	0.001\\
0.0001	0.0001\\
};
\addlegendentry{linear comp.}

\end{axis}
\end{tikzpicture}%

==> relEntDifferentEps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.675\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.0005,
ymax=0.0035,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-2.65780663470871e-16\\
0.01	6.05644832447167e-06\\
0.02	2.30940397209925e-05\\
0.03	5.02490576806429e-05\\
0.04	8.62549403401304e-05\\
0.05	0.000130161821377787\\
0.06	0.000180670962742208\\
0.07	0.000237522063823313\\
0.08	0.00029892502993119\\
0.09	0.000365513112676047\\
0.1	0.000433246447362173\\
0.11	0.000504448382082991\\
0.12	0.000581019584014412\\
0.13	0.000661067680691713\\
0.14	0.000736611827056644\\
0.15	0.000816200707883186\\
0.16	0.000899828777928876\\
0.17	0.000980124219523287\\
0.18	0.00105908043063319\\
0.19	0.00114105764255193\\
0.2	0.00122529342485283\\
0.21	0.00130105977418397\\
0.22	0.00137906731661097\\
0.23	0.00145931380359829\\
0.24	0.00153543534181744\\
0.25	0.00160722155052187\\
0.26	0.00168062174811911\\
0.27	0.00175563459203106\\
0.28	0.00182568927593722\\
0.29	0.00189078479369347\\
0.3	0.00195700020256091\\
0.31	0.00202433475532552\\
0.32	0.00208653856142062\\
0.33	0.00214378839176837\\
0.34	0.0022017976700615\\
0.35	0.00226056601093538\\
0.36	0.00231425682743476\\
0.37	0.00236318190635071\\
0.38	0.00241260768583307\\
0.39	0.00246253399369656\\
0.4	0.00250713805427231\\
0.41	0.00254686481944802\\
0.42	0.00258689667379939\\
0.43	0.00262723357076681\\
0.44	0.00266787546737659\\
0.45	0.00269985996343525\\
0.46	0.00273010002783782\\
0.47	0.00276401569033761\\
0.48	0.00280468206435092\\
0.49	0.00284447276546455\\
0.5	0.00287593478447497\\
0.51	0.00290756615036283\\
0.52	0.00293936686470245\\
0.53	0.00297133693035786\\
0.54	0.00299987802955076\\
0.55	0.00302349424047035\\
0.56	0.00304720140758832\\
0.57	0.00307099955296274\\
0.58	0.00309488869925889\\
0.59	0.00311300977775437\\
0.6	0.00312882210947789\\
0.61	0.0031446745849698\\
0.62	0.00316056722911325\\
0.63	0.00317650006702219\\
0.64	0.00319101162425674\\
0.65	0.0031992094301937\\
0.66	0.00320741926608407\\
0.67	0.00321564114829755\\
0.68	0.00322387509325889\\
0.69	0.0032321211174495\\
0.7	0.00323591006025993\\
0.71	0.00323741764505289\\
0.72	0.0032389281646554\\
0.73	0.00324044162143123\\
0.74	0.00324195801775741\\
0.75	0.00324269554887448\\
0.76	0.00323846320258889\\
0.77	0.00323423697279491\\
0.78	0.00323001684622901\\
0.79	0.00322580280966633\\
0.8	0.00322159484991975\\
0.81	0.0032141397671086\\
0.82	0.00320462068893233\\
0.83	0.00319511965866096\\
0.84	0.00318563664641117\\
0.85	0.00317617162239978\\
0.86	0.00316672455694408\\
0.87	0.00315729542046031\\
0.88	0.0031432641262371\\
0.89	0.00312891901496989\\
0.9	0.00311461104040354\\
0.91	0.00310034015603704\\
0.92	0.00308610631555251\\
0.93	0.00307190947281637\\
0.94	0.00306285060478518\\
0.95	0.00305329232364226\\
0.96	0.00304375166858514\\
0.97	0.00303422861899286\\
0.98	0.0030247231543062\\
0.99	0.00301523525403004\\
1	0.00300576489773048\\
1.01	0.00299435425023833\\
1.02	0.00298148546816958\\
1.03	0.00296864727680591\\
1.04	0.0029558396475976\\
1.05	0.0029430625520947\\
1.06	0.00293031596194622\\
1.07	0.00291759984890086\\
1.08	0.00290219358659333\\
1.09	0.00288648900607186\\
1.1	0.00287083001917495\\
1.11	0.00285521659020913\\
1.12	0.00283964868361936\\
1.13	0.00282412626398836\\
1.14	0.002808649296037\\
1.15	0.00279321774462261\\
1.16	0.00277512799448475\\
1.17	0.00275700123543058\\
1.18	0.00273893688800178\\
1.19	0.00272093491015583\\
1.2	0.00270299526002684\\
1.21	0.00268511789592606\\
1.22	0.00266730277634093\\
1.23	0.00264945401393871\\
1.24	0.00262944719569246\\
1.25	0.00260951920598721\\
1.26	0.00258966999764015\\
1.27	0.00256989952368095\\
1.28	0.00255020773734967\\
1.29	0.00253059459209916\\
1.3	0.00251106004159141\\
1.31	0.00249138443768804\\
1.32	0.00247015188305311\\
1.33	0.00244901310668374\\
1.34	0.00242796805786354\\
1.35	0.00240701668611735\\
1.36	0.0023861589412105\\
1.37	0.00236539477314861\\
1.38	0.0023447241321771\\
1.39	0.00232382947203342\\
1.4	0.00230204517203669\\
1.41	0.00228623041001805\\
1.42	0.0022704719637212\\
1.43	0.0022547698075209\\
1.44	0.00223912391589467\\
1.45	0.00222353426342142\\
1.46	0.00220800082478086\\
1.47	0.00219252357475468\\
1.48	0.00217710248822545\\
1.49	0.00216097821986801\\
1.5	0.00214416896348108\\
1.51	0.00212742709091602\\
1.52	0.0021107525745452\\
1.53	0.00209414538685854\\
1.54	0.00207760550046111\\
1.55	0.00206113288807371\\
1.56	0.00204472752253398\\
1.57	0.00202838937679501\\
1.58	0.00201211842392465\\
1.59	0.00199491085254435\\
1.6	0.00197754748671874\\
1.61	0.00196026167923929\\
1.62	0.00194305340120558\\
1.63	0.00192592262384554\\
1.64	0.0019088693185162\\
1.65	0.00189189345670158\\
1.66	0.00187499501001507\\
1.67	0.00185817395019722\\
1.68	0.00184131285529848\\
1.69	0.00182367963867345\\
1.7	0.00180613283289462\\
1.71	0.00178867240827002\\
1.72	0.00177129833524582\\
1.73	0.00175401058440739\\
1.74	0.00173680912647769\\
1.75	0.00171969393231857\\
1.76	0.00170266497292972\\
1.77	0.00168572221944939\\
1.78	0.0016685045984362\\
1.79	0.00165089989787713\\
1.8	0.00163339002443241\\
1.81	0.0016159749480827\\
1.82	0.00159865463895627\\
1.83	0.00158142906732903\\
1.84	0.00156429820362404\\
1.85	0.00154726201841201\\
1.86	0.00153032048241036\\
1.87	0.00151518175241374\\
1.88	0.00150264185666008\\
1.89	0.00149015494523263\\
1.9	0.00147749547871739\\
1.91	0.00146433800536539\\
1.92	0.00145124025704197\\
1.93	0.00143820221845493\\
1.94	0.00142522387437611\\
1.95	0.00141230520964186\\
1.96	0.00139944620915267\\
1.97	0.00138664685787327\\
1.98	0.00137390714083254\\
1.99	0.00136122704312437\\
2	0.00134860654990535\\
2.01	0.00133604564639729\\
2.02	0.00132345015474083\\
2.03	0.00131037599553092\\
2.04	0.00129736754276311\\
2.05	0.00128442478101391\\
2.06	0.00127154769492851\\
2.07	0.0012587362692209\\
2.08	0.00124599048867377\\
2.09	0.00123331033813849\\
2.1	0.00122069580253471\\
2.11	0.00120814686685095\\
2.12	0.00119566351614375\\
2.13	0.00118324573553855\\
2.14	0.00117088995473484\\
2.15	0.001158120684471\\
2.16	0.00114542215674215\\
2.17	0.00113279435624529\\
2.18	0.00112023726774947\\
2.19	0.0011077508760959\\
2.2	0.0010953351661979\\
2.21	0.00108299012304088\\
2.22	0.00107071573168256\\
2.23	0.00105851197725184\\
2.24	0.0010463788449501\\
2.25	0.0010343163200507\\
2.26	0.00102232438789827\\
2.27	0.00101004867322117\\
2.28	0.000997793541305202\\
2.29	0.000985613860511905\\
2.3	0.000973509615868031\\
2.31	0.000961480792475745\\
2.32	0.000949527375512578\\
2.33	0.000937649350230458\\
2.34	0.000925846701957306\\
2.35	0.000914119416095156\\
2.36	0.000902467478121963\\
2.37	0.000892023352628821\\
2.38	0.000883311556190727\\
2.39	0.000874642888725134\\
2.4	0.000866017343141835\\
2.41	0.000857434912381713\\
2.42	0.000848733393705673\\
2.43	0.000839858924267661\\
2.44	0.00083103146407983\\
2.45	0.00082225100581745\\
2.46	0.000813517542187739\\
2.47	0.000804831065930382\\
2.48	0.000796191569816591\\
2.49	0.000787599046648841\\
2.5	0.0007790534892618\\
2.51	0.000770554890521642\\
2.52	0.000762103243326533\\
2.53	0.000753698540606137\\
2.54	0.000745340775321984\\
2.55	0.000737029940466802\\
2.56	0.000728766029065638\\
2.57	0.000720549034174654\\
2.58	0.000712080757939763\\
2.59	0.000703658272637568\\
2.6	0.000695286215377771\\
2.61	0.000686964579028927\\
2.62	0.000678693356491851\\
2.63	0.000670472540701836\\
2.64	0.000662302124626223\\
2.65	0.000654182101266498\\
2.66	0.000646112463657218\\
2.67	0.00063809320486595\\
2.68	0.000630124317993662\\
2.69	0.000622205796174467\\
2.7	0.00061433763257562\\
2.71	0.000606519820397756\\
2.72	0.000598752352874644\\
2.73	0.000590914705675346\\
2.74	0.000583028561688181\\
2.75	0.000575195671133309\\
2.76	0.000567416027138765\\
2.77	0.000559689622865962\\
2.78	0.000552016451511008\\
2.79	0.000544396506304622\\
2.8	0.000536829780512296\\
2.81	0.000529316267433206\\
2.82	0.000521855960401461\\
2.83	0.00051444885278577\\
2.84	0.000507094937988568\\
2.85	0.000499794209447348\\
2.86	0.000492546660633517\\
2.87	0.000486041651350556\\
2.88	0.000480578206271958\\
2.89	0.000474986896990813\\
2.9	0.000469428457534168\\
2.91	0.000463902884591853\\
2.92	0.000458410174867519\\
2.93	0.000452950325078869\\
2.94	0.000447523331958782\\
2.95	0.000442129192254162\\
2.96	0.000436767902726279\\
2.97	0.00043143946015094\\
2.98	0.00042614386131829\\
2.99	0.000420881103033234\\
3	0.000415651182114432\\
3.01	0.000410454095395443\\
3.02	0.000405289839724156\\
3.03	0.000400158411962798\\
3.04	0.000395059808987587\\
3.05	0.000389994027689749\\
3.06	0.000384961064974695\\
3.07	0.00037996091776194\\
3.08	0.00037486698527385\\
3.09	0.000369772438964343\\
3.1	0.000364712874125431\\
3.11	0.000359688287608071\\
3.12	0.000354698676277774\\
3.13	0.000349744037015294\\
3.14	0.000344824366716569\\
3.15	0.000339939662292461\\
3.16	0.000335089920668838\\
3.17	0.000330275138786387\\
3.18	0.000325495313601485\\
3.19	0.000320750442084702\\
3.2	0.000316040521221981\\
3.21	0.000311365548014461\\
3.22	0.000306725519477899\\
3.23	0.000302120432643322\\
3.24	0.000297550284556792\\
3.25	0.000293015072278887\\
3.26	0.000288514792886135\\
3.27	0.000283992891896657\\
3.28	0.000279441066563598\\
3.29	0.000274926116584159\\
3.3	0.000270448038991289\\
3.31	0.000266006830834638\\
3.32	0.000261602489178218\\
3.33	0.000257235011102346\\
3.34	0.000252904393703002\\
3.35	0.000248610634091507\\
3.36	0.000244353729394296\\
3.37	0.000240525261971047\\
3.38	0.000237303834248795\\
3.39	0.000234104183385353\\
3.4	0.000230926307957256\\
3.41	0.000227770206547595\\
3.42	0.000224635877746045\\
3.43	0.000221523320148173\\
3.44	0.000218432532356339\\
3.45	0.000215363512979089\\
3.46	0.00021230450893202\\
3.47	0.000209195272832537\\
3.48	0.000206109026164768\\
3.49	0.000203045767512454\\
3.5	0.000200005495466253\\
3.51	0.000196988208623166\\
3.52	0.000193993905586829\\
3.53	0.000191022584968002\\
3.54	0.000188074245383302\\
3.55	0.000185148885455979\\
3.56	0.000182246503816702\\
3.57	0.000179367099101747\\
3.58	0.000176510669954614\\
3.59	0.000173677215025527\\
3.6	0.000170866732970357\\
3.61	0.000168079222452648\\
3.62	0.000165314682142106\\
3.63	0.000162573110715174\\
3.64	0.000159854506854327\\
3.65	0.000157158869249554\\
3.66	0.000154442027786061\\
3.67	0.000151739171107257\\
3.68	0.000149060216915279\\
3.69	0.00014640516389112\\
3.7	0.000143774010723019\\
3.71	0.000141166756105466\\
3.72	0.000138583398739654\\
3.73	0.000136023937334109\\
3.74	0.00013348837060353\\
3.75	0.000130976697269672\\
3.76	0.000128488916061181\\
3.77	0.000126025025713482\\
3.78	0.000123585024968446\\
3.79	0.000121168912574959\\
3.8	0.000118776687288607\\
3.81	0.000116408347871684\\
3.82	0.000114056220391852\\
3.83	0.000111695163965158\\
3.84	0.000109358835531971\\
3.85	0.000107047233852256\\
3.86	0.000104760357694184\\
3.87	0.00010270407878671\\
3.88	0.000100970873092693\\
3.89	9.92524372884877e-05\\
3.9	9.75487707578467e-05\\
3.91	9.58598728875611e-05\\
3.92	9.41857430678062e-05\\
3.93	9.25263806910897e-05\\
3.94	9.08817851531015e-05\\
3.95	8.92519558523238e-05\\
3.96	8.76368921900626e-05\\
3.97	8.60365935707978e-05\\
3.98	8.44510594014986e-05\\
3.99	8.2862967795444e-05\\
4	8.12762963457543e-05\\
4.01	7.97049807623402e-05\\
4.02	7.81490204480925e-05\\
4.03	7.66084148088042e-05\\
4.04	7.50831632527474e-05\\
4.05	7.35732651922019e-05\\
4.06	7.20787200408938e-05\\
4.07	7.05995272170983e-05\\
4.08	6.91356861404766e-05\\
4.09	6.76871962351369e-05\\
4.1	6.62540569274575e-05\\
4.11	6.4836267646441e-05\\
4.12	6.34338278246837e-05\\
4.13	6.20467368976849e-05\\
4.14	6.0674994303375e-05\\
4.15	5.93185994831359e-05\\
4.16	5.79566699833705e-05\\
4.17	5.66089169066839e-05\\
4.18	5.52770332343947e-05\\
4.19	5.39610184063025e-05\\
4.2	5.26608718659826e-05\\
4.21	5.1376593059255e-05\\
4.22	5.01081814353894e-05\\
4.23	4.88556364464758e-05\\
4.24	4.76189575482049e-05\\
4.25	4.63981441983013e-05\\
4.26	4.51931958585627e-05\\
4.27	4.40041119932951e-05\\
4.28	4.2830892069772e-05\\
4.29	4.16735355584594e-05\\
4.3	4.05320419327761e-05\\
4.31	3.94064106694451e-05\\
4.32	3.8291923121595e-05\\
4.33	3.71823252923609e-05\\
4.34	3.60890517434511e-05\\
4.35	3.50121019530997e-05\\
4.36	3.39514754021646e-05\\
4.37	3.30046805218148e-05\\
4.38	3.22141018800392e-05\\
4.39	3.14331130986337e-05\\
4.4	3.06617139243606e-05\\
4.41	2.98999041051661e-05\\
4.42	2.91476833903992e-05\\
4.43	2.84050515309787e-05\\
4.44	2.7672008278625e-05\\
4.45	2.69485533863942e-05\\
4.46	2.62346866089741e-05\\
4.47	2.55304077016868e-05\\
4.48	2.48357164219725e-05\\
4.49	2.4142869381222e-05\\
4.5	2.34559732208563e-05\\
4.51	2.27789951641462e-05\\
4.52	2.21119349670144e-05\\
4.53	2.14547923866339e-05\\
4.54	2.08075671815941e-05\\
4.55	2.01702591119436e-05\\
4.56	1.95428679386758e-05\\
4.57	1.89253934240524e-05\\
4.58	1.83178353321107e-05\\
4.59	1.77201934274218e-05\\
4.6	1.7132467476502e-05\\
4.61	1.65546572470825e-05\\
4.62	1.59867625077123e-05\\
4.63	1.54287830287127e-05\\
4.64	1.48807185816804e-05\\
4.65	1.4342296430111e-05\\
4.66	1.38061201935165e-05\\
4.67	1.32801616718283e-05\\
4.68	1.27644206366724e-05\\
4.69	1.22588968604516e-05\\
4.7	1.17635901176485e-05\\
4.71	1.12785001838258e-05\\
4.72	1.08036268357294e-05\\
4.73	1.03389698511238e-05\\
4.74	9.88452900968235e-06\\
4.75	9.44030409238223e-06\\
4.76	9.00629488093151e-06\\
4.77	8.58250115856303e-06\\
4.78	8.16892271048031e-06\\
4.79	7.76555932212883e-06\\
4.8	7.37241078106656e-06\\
4.81	6.98947687595452e-06\\
4.82	6.61478112557075e-06\\
4.83	6.24756370784605e-06\\
4.84	5.89083464105087e-06\\
4.85	5.5445937143829e-06\\
4.86	5.20884071941491e-06\\
4.87	4.91461776219574e-06\\
4.88	4.67380896435553e-06\\
4.89	4.43905012363979e-06\\
4.9	4.21034114047106e-06\\
4.91	3.98768191638989e-06\\
4.92	3.77107235321659e-06\\
4.93	3.56051235304096e-06\\
4.94	3.35600181890238e-06\\
4.95	3.15754065411127e-06\\
4.96	2.96512876260036e-06\\
4.97	2.7787660489562e-06\\
4.98	2.59845241811049e-06\\
4.99	2.42217822934033e-06\\
};
\addlegendentry{$\varepsilon = 10^0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-2.65780663470871e-16\\
0.01	5.44710639469471e-06\\
0.02	1.90122953126113e-05\\
0.03	3.77072376166014e-05\\
0.04	5.94166189139727e-05\\
0.05	8.28096896899177e-05\\
0.06	0.000106986067108513\\
0.07	0.000131113723389881\\
0.08	0.000155040147067539\\
0.09	0.000178203733420179\\
0.1	0.000200672549587437\\
0.11	0.000222237957653318\\
0.12	0.000242649466513197\\
0.13	0.000262006652161509\\
0.14	0.000280283540193641\\
0.15	0.000297434124547795\\
0.16	0.000313613993064609\\
0.17	0.00032872983051809\\
0.18	0.000342797673702757\\
0.19	0.000355751984287785\\
0.2	0.000367560262733106\\
0.21	0.000378580117699057\\
0.22	0.000388796137373007\\
0.23	0.000398013304679664\\
0.24	0.000406225723639162\\
0.25	0.000413660739700042\\
0.26	0.000420465454751644\\
0.27	0.000426244703998149\\
0.28	0.000431670677684303\\
0.29	0.000435913922818901\\
0.3	0.000439784429700617\\
0.31	0.000442897351225702\\
0.32	0.000445279264314502\\
0.33	0.000447213044024239\\
0.34	0.0004486236565802\\
0.35	0.000449336912283816\\
0.36	0.00044978582997003\\
0.37	0.000449392751144171\\
0.38	0.000448952251019522\\
0.39	0.000447573546728943\\
0.4	0.000446197883958723\\
0.41	0.0004439894481488\\
0.42	0.000441650021855908\\
0.43	0.000439159412781259\\
0.44	0.000435869427979301\\
0.45	0.000432593156493096\\
0.46	0.000428928254884661\\
0.47	0.000426201718747082\\
0.48	0.000426028025677682\\
0.49	0.000425269836045256\\
0.5	0.000424342497706868\\
0.51	0.000423369325630847\\
0.52	0.000421849995291402\\
0.53	0.000420328936420224\\
0.54	0.000418339833696815\\
0.55	0.000416356197821217\\
0.56	0.000413965251136902\\
0.57	0.000411556648270802\\
0.58	0.000408805612200153\\
0.59	0.000406013978647856\\
0.6	0.000402937063902686\\
0.61	0.000399801148717722\\
0.62	0.000396428506012956\\
0.63	0.00039298168770531\\
0.64	0.00038934209136021\\
0.65	0.000385616603290421\\
0.66	0.000381737883956632\\
0.67	0.000377764695783735\\
0.68	0.000373669431633425\\
0.69	0.000369470268455092\\
0.7	0.000365206663720974\\
0.71	0.000360801123047703\\
0.72	0.000356384756740935\\
0.73	0.000351798776525468\\
0.74	0.000347243569274137\\
0.75	0.000342506412278083\\
0.76	0.000337798350625541\\
0.77	0.000332966001484157\\
0.78	0.000328129280989011\\
0.79	0.000323210752500752\\
0.8	0.000318266638273435\\
0.81	0.000313277104539867\\
0.82	0.000308244127787953\\
0.83	0.000303197828787386\\
0.84	0.000298093614225621\\
0.85	0.00029300517129225\\
0.86	0.000287851055603252\\
0.87	0.000282716971407901\\
0.88	0.000277531804767871\\
0.89	0.000272369698459533\\
0.9	0.000267166148632866\\
0.91	0.000261988653938332\\
0.92	0.000256778799167627\\
0.93	0.000251598451528705\\
0.94	0.000248136918076057\\
0.95	0.000245406645736279\\
0.96	0.000242630533214631\\
0.97	0.000239832152290863\\
0.98	0.000237000921882538\\
0.99	0.000234141999532561\\
1	0.000231262158005497\\
1.01	0.000228348887401569\\
1.02	0.000225425070617763\\
1.03	0.000222468456591157\\
1.04	0.000219505088035589\\
1.05	0.00021651063321548\\
1.06	0.000213513538420435\\
1.07	0.00021048708795526\\
1.08	0.000207461858526761\\
1.09	0.000204406957723099\\
1.1	0.000201356182157398\\
1.11	0.000198287093293188\\
1.12	0.000195213362646211\\
1.13	0.000192133762315307\\
1.14	0.000189042388848201\\
1.15	0.000185956607111957\\
1.16	0.000182852700550015\\
1.17	0.000179764800707962\\
1.18	0.000176652449076289\\
1.19	0.000173567738542452\\
1.2	0.000170452531738953\\
1.21	0.00016736435133396\\
1.22	0.000164260572250734\\
1.23	0.000161173528332821\\
1.24	0.000158084666764941\\
1.25	0.000155003220688491\\
1.26	0.000151933280157685\\
1.27	0.000148863261918625\\
1.28	0.00014581021146976\\
1.29	0.000142757143265409\\
1.3	0.000139725580439587\\
1.31	0.000136693255125383\\
1.32	0.000133686702643691\\
1.33	0.000130678829116092\\
1.34	0.000127700922748223\\
1.35	0.000124722677038991\\
1.36	0.000121772249832968\\
1.37	0.000118828573664403\\
1.38	0.000115910601765158\\
1.39	0.000113004717039061\\
1.4	0.000110193262735911\\
1.41	0.000108670412384173\\
1.42	0.000107142228868654\\
1.43	0.000105608076095935\\
1.44	0.000104066492612914\\
1.45	0.000102522918553651\\
1.46	0.000100969971147413\\
1.47	9.94188324041937e-05\\
1.48	9.78565324652857e-05\\
1.49	9.62996723193037e-05\\
1.5	9.47289435227041e-05\\
1.51	9.31669660544487e-05\\
1.52	9.15934549437893e-05\\
1.53	9.00270281926109e-05\\
1.54	8.84523713852248e-05\\
1.55	8.6883436628808e-05\\
1.56	8.53094435906187e-05\\
1.57	8.37399310634175e-05\\
1.58	8.2167817560889e-05\\
1.59	8.0598662115983e-05\\
1.6	7.90337467445968e-05\\
1.61	7.7465931343495e-05\\
1.62	7.59094125994623e-05\\
1.63	7.43449470331121e-05\\
1.64	7.2796928880469e-05\\
1.65	7.12393329986277e-05\\
1.66	6.96972502528936e-05\\
1.67	6.81529650024331e-05\\
1.68	6.66191614960704e-05\\
1.69	6.50884840709114e-05\\
1.7	6.35652709680655e-05\\
1.71	6.2049980682724e-05\\
1.72	6.05392959660755e-05\\
1.73	5.90410754307703e-05\\
1.74	5.75448536697882e-05\\
1.75	5.60655029782685e-05\\
1.76	5.45866782266551e-05\\
1.77	5.31246711931123e-05\\
1.78	5.16660995172214e-05\\
1.79	5.02242070102932e-05\\
1.8	4.87876750353694e-05\\
1.81	4.73677427762472e-05\\
1.82	4.59550374387998e-05\\
1.83	4.45590297483657e-05\\
1.84	4.31723578913409e-05\\
1.85	4.18010059122379e-05\\
1.86	4.04425365512565e-05\\
1.87	3.93726502889132e-05\\
1.88	3.87137061854531e-05\\
1.89	3.80499056487783e-05\\
1.9	3.73871344764576e-05\\
1.91	3.67176393901436e-05\\
1.92	3.60515284943711e-05\\
1.93	3.53785489652682e-05\\
1.94	3.47096205824777e-05\\
1.95	3.40340774148103e-05\\
1.96	3.33633168583926e-05\\
1.97	3.26862204533132e-05\\
1.98	3.201462224337e-05\\
1.99	3.1336325307804e-05\\
2	3.06641843229329e-05\\
2.01	2.9988103013967e-05\\
2.02	2.93157660465186e-05\\
2.03	2.8642777778629e-05\\
2.04	2.79713471158355e-05\\
2.05	2.73023959250188e-05\\
2.06	2.66329822840609e-05\\
2.07	2.59689869516106e-05\\
2.08	2.53025519322708e-05\\
2.09	2.46448252569894e-05\\
2.1	2.39825910603873e-05\\
2.11	2.33291838730438e-05\\
2.12	2.26750601860287e-05\\
2.13	2.20271306557887e-05\\
2.14	2.13820641385329e-05\\
2.15	2.07407778137145e-05\\
2.16	2.01058676080413e-05\\
2.17	1.94728752342258e-05\\
2.18	1.88473886732839e-05\\
2.19	1.82243117769865e-05\\
2.2	1.76096722965462e-05\\
2.21	1.69976254714445e-05\\
2.22	1.6394911211302e-05\\
2.23	1.57950156878311e-05\\
2.24	1.52053574956805e-05\\
2.25	1.46191528166313e-05\\
2.26	1.40424913573811e-05\\
2.27	1.34714817391418e-05\\
2.28	1.29093667531402e-05\\
2.29	1.23546139699886e-05\\
2.3	1.18082157435162e-05\\
2.31	1.12707872333257e-05\\
2.32	1.07412553306051e-05\\
2.33	1.02221857344294e-05\\
2.34	9.7108003903148e-06\\
2.35	9.21113465268252e-06\\
2.36	8.71906270896511e-06\\
2.37	8.34895017135222e-06\\
2.38	8.14055524397776e-06\\
2.39	7.93399053524357e-06\\
2.4	7.72473171335632e-06\\
2.41	7.51804171240955e-06\\
2.42	7.30813071452398e-06\\
2.43	7.10120219024743e-06\\
2.44	6.89154430484054e-06\\
2.45	6.68470821874501e-06\\
2.46	6.47607551745866e-06\\
2.47	6.26991095317481e-06\\
2.48	6.06267739056252e-06\\
2.49	5.8575571125802e-06\\
2.5	5.65308926567818e-06\\
2.51	5.4494121916489e-06\\
2.52	5.24816131078679e-06\\
2.53	5.0465687011416e-06\\
2.54	4.84893321282213e-06\\
2.55	4.65019106905525e-06\\
2.56	4.45550539577102e-06\\
2.57	4.26153729754649e-06\\
2.58	4.07056782546059e-06\\
2.59	3.88150174584177e-06\\
2.6	3.69501333783405e-06\\
2.61	3.51145636588658e-06\\
2.62	3.33010773210531e-06\\
2.63	3.15264280367896e-06\\
2.64	2.97710038288639e-06\\
2.65	2.80633284672018e-06\\
2.66	2.63747119647593e-06\\
2.67	2.47337557897679e-06\\
2.68	2.3120486382876e-06\\
2.69	2.15548971537892e-06\\
2.7	2.00233038605778e-06\\
2.71	1.85398024930904e-06\\
2.72	1.70962783044065e-06\\
2.73	1.57018889994419e-06\\
2.74	1.43534429623078e-06\\
2.75	1.30536007004372e-06\\
2.76	1.18071747528528e-06\\
2.77	1.06093140058274e-06\\
2.78	9.47124403830393e-07\\
2.79	8.38248854271141e-07\\
2.8	7.35745627965375e-07\\
2.81	6.38602981493908e-07\\
2.82	5.48155578950502e-07\\
2.83	4.63474593016767e-07\\
2.84	3.85719379815581e-07\\
2.85	3.14191342943508e-07\\
2.86	2.49832034061024e-07\\
2.87	2.06101006588989e-07\\
2.88	1.85868599301953e-07\\
2.89	1.66022993972894e-07\\
2.9	1.47298093936129e-07\\
2.91	1.2896152182132e-07\\
2.92	1.11821075367188e-07\\
2.93	9.5423140077886e-08\\
2.94	8.01725814764391e-08\\
2.95	6.5973725042539e-08\\
2.96	5.2927165777346e-08\\
2.97	4.11938219522438e-08\\
2.98	3.06709429939375e-08\\
2.99	2.16886436818926e-08\\
3	1.401884940285e-08\\
3.01	8.01609710986866e-09\\
3.02	3.58490511359394e-09\\
3.03	8.98502711916085e-10\\
3.04	1.92975131495138e-13\\
3.05	9.83524162404616e-10\\
3.06	3.90807881607384e-09\\
3.07	8.9112357994401e-09\\
3.08	1.5996554191672e-08\\
3.09	2.53655074929115e-08\\
3.1	3.69493815750074e-08\\
3.11	5.10342961355557e-08\\
3.12	6.74635205883106e-08\\
3.13	8.66210428066981e-08\\
3.14	1.08244604063261e-07\\
3.15	1.328039807198e-07\\
3.16	1.60073531793256e-07\\
3.17	1.9035664029413e-07\\
3.18	2.23634417664223e-07\\
3.19	2.59989712895255e-07\\
3.2	2.99667481333597e-07\\
3.21	3.42448707558269e-07\\
3.22	3.88935387463378e-07\\
3.23	4.38518867741482e-07\\
3.24	4.92184808708425e-07\\
3.25	5.4910702100325e-07\\
3.26	6.10204605061473e-07\\
3.27	6.74873182544486e-07\\
3.28	7.43781104505393e-07\\
3.29	8.16648820290192e-07\\
3.3	8.93854856461518e-07\\
3.31	9.75034487560875e-07\\
3.32	1.06104763380999e-06\\
3.33	1.15098470925088e-06\\
3.34	1.24623168030981e-06\\
3.35	1.34532023267635e-06\\
3.36	1.45023247234623e-06\\
3.37	1.52771284641197e-06\\
3.38	1.5621206446247e-06\\
3.39	1.59713252911343e-06\\
3.4	1.6339426023084e-06\\
3.41	1.67215788772458e-06\\
3.42	1.71149237853329e-06\\
3.43	1.75305028841542e-06\\
3.44	1.79510595452203e-06\\
3.45	1.84007456833048e-06\\
3.46	1.8856790504183e-06\\
3.47	1.93345542427227e-06\\
3.48	1.9826836973626e-06\\
3.49	2.03371973501315e-06\\
3.5	2.08665195209549e-06\\
3.51	2.14106725344608e-06\\
3.52	2.19786831163397e-06\\
3.53	2.25581522833975e-06\\
3.54	2.31665628259775e-06\\
3.55	2.37830585059196e-06\\
3.56	2.44317863751253e-06\\
3.57	2.50920540087896e-06\\
3.58	2.57813899061897e-06\\
3.59	2.64856775959049e-06\\
3.6	2.72172426078266e-06\\
3.61	2.79674380019679e-06\\
3.62	2.87430281997129e-06\\
3.63	2.95407916459057e-06\\
3.64	3.03616644547057e-06\\
3.65	3.12103417047268e-06\\
3.66	3.20777731639124e-06\\
3.67	3.29791514759809e-06\\
3.68	3.3898194968711e-06\\
3.69	3.48512321944974e-06\\
3.7	3.58264832238842e-06\\
3.71	3.68325892104908e-06\\
3.72	3.78626487271966e-06\\
3.73	3.89253029513151e-06\\
3.74	4.00132393890478e-06\\
3.75	4.11346110843099e-06\\
3.76	4.22826282812038e-06\\
3.77	4.34649301347153e-06\\
3.78	4.46761274937183e-06\\
3.79	4.59238339557016e-06\\
3.8	4.71926975365868e-06\\
3.81	4.85103899208359e-06\\
3.82	4.98462056193428e-06\\
3.83	5.12305114894738e-06\\
3.84	5.26397959864345e-06\\
3.85	5.40888696393777e-06\\
3.86	5.55741884602449e-06\\
3.87	5.6605775684837e-06\\
3.88	5.69528148618875e-06\\
3.89	5.73009123942098e-06\\
3.9	5.76875173150513e-06\\
3.91	5.80759755394625e-06\\
3.92	5.84919566513822e-06\\
3.93	5.89212313163376e-06\\
3.94	5.93670824187097e-06\\
3.95	5.98376870874682e-06\\
3.96	6.03136990391857e-06\\
3.97	6.08237552079797e-06\\
3.98	6.1339282403693e-06\\
3.99	6.18869758886522e-06\\
4	6.24404483181911e-06\\
4.01	6.30264443849077e-06\\
4.02	6.36185448746785e-06\\
4.03	6.42435557329031e-06\\
4.04	6.48748194799357e-06\\
4.05	6.55376778878141e-06\\
4.06	6.62137685581094e-06\\
4.07	6.69133384175119e-06\\
4.08	6.76333778144422e-06\\
4.09	6.8370464207804e-06\\
4.1	6.91353463370915e-06\\
4.11	6.99114446286683e-06\\
4.12	7.07221529673389e-06\\
4.13	7.15429368988523e-06\\
4.14	7.23948210813231e-06\\
4.15	7.32619479646692e-06\\
4.16	7.41559682974706e-06\\
4.17	7.5070472152659e-06\\
4.18	7.60076253036174e-06\\
4.19	7.6972262931939e-06\\
4.2	7.79563193186545e-06\\
4.21	7.89639669021092e-06\\
4.22	7.99987560881404e-06\\
4.23	8.10515267151736e-06\\
4.24	8.21382241133215e-06\\
4.25	8.32372329213037e-06\\
4.26	8.43770519650842e-06\\
4.27	8.55246119410092e-06\\
4.28	8.67193803255877e-06\\
4.29	8.79236621560264e-06\\
4.3	8.91621809713961e-06\\
4.31	9.0426309996422e-06\\
4.32	9.17097894913071e-06\\
4.33	9.30351380458959e-06\\
4.34	9.43699830641999e-06\\
4.35	9.57527349647108e-06\\
4.36	9.71508319243253e-06\\
4.37	9.80483001478691e-06\\
4.38	9.81795310294083e-06\\
4.39	9.83248706039504e-06\\
4.4	9.849629012397e-06\\
4.41	9.86752339080139e-06\\
4.42	9.88867653098141e-06\\
4.43	9.90993197413654e-06\\
4.44	9.93509303386748e-06\\
4.45	9.96028609402374e-06\\
4.46	9.98862509464472e-06\\
4.47	1.00176108760834e-05\\
4.48	1.00498906133615e-05\\
4.49	1.00828564423656e-05\\
4.5	1.01185615912994e-05\\
4.51	1.01555190892381e-05\\
4.52	1.01946661161157e-05\\
4.53	1.0235592709519e-05\\
4.54	1.0278128918957e-05\\
4.55	1.03232009530958e-05\\
4.56	1.03691568902439e-05\\
4.57	1.04182835694274e-05\\
4.58	1.04683866579123e-05\\
4.59	1.05208938293673e-05\\
4.6	1.05752889843925e-05\\
4.61	1.06314315008278e-05\\
4.62	1.06895920646641e-05\\
4.63	1.07496268938151e-05\\
4.64	1.0811695296343e-05\\
4.65	1.0875659675245e-05\\
4.66	1.0941674774004e-05\\
4.67	1.10096091117326e-05\\
4.68	1.10797655811022e-05\\
4.69	1.11520084946446e-05\\
4.7	1.12252731892079e-05\\
4.71	1.1302164231218e-05\\
4.72	1.13793174212821e-05\\
4.73	1.14603160104886e-05\\
4.74	1.15421951271209e-05\\
4.75	1.16265671997935e-05\\
4.76	1.17132256171604e-05\\
4.77	1.18010253416017e-05\\
4.78	1.18925134020877e-05\\
4.79	1.19843543412291e-05\\
4.8	1.20801960611918e-05\\
4.81	1.21769527767616e-05\\
4.82	1.22763908081327e-05\\
4.83	1.23781271154392e-05\\
4.84	1.24812248039146e-05\\
4.85	1.25880074046763e-05\\
4.86	1.26952443802106e-05\\
4.87	1.27563054403714e-05\\
4.88	1.27435432630508e-05\\
4.89	1.27340791544125e-05\\
4.9	1.27248639149517e-05\\
4.91	1.27190249924183e-05\\
4.92	1.27133272693216e-05\\
4.93	1.27110848011829e-05\\
4.94	1.2708941421016e-05\\
4.95	1.2709987771736e-05\\
4.96	1.27119224766653e-05\\
4.97	1.27159894863691e-05\\
4.98	1.27217660822925e-05\\
4.99	1.27288401354556e-05\\
};
\addlegendentry{$\varepsilon = 10^{-1}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-2.65780663470871e-16\\
0.01	2.47935879978557e-06\\
0.02	5.49783369106879e-06\\
0.03	7.93177814496586e-06\\
0.04	9.77992180294877e-06\\
0.05	1.11446170585946e-05\\
0.06	1.21259458785248e-05\\
0.07	1.2825030471363e-05\\
0.08	1.33159289970142e-05\\
0.09	1.36533057665173e-05\\
0.1	1.38799215909004e-05\\
0.11	1.40245719587365e-05\\
0.12	1.41075189016441e-05\\
0.13	1.41436745705946e-05\\
0.14	1.41423874829368e-05\\
0.15	1.41108377480683e-05\\
0.16	1.40535280889896e-05\\
0.17	1.39737685659527e-05\\
0.18	1.38742197067191e-05\\
0.19	1.37563360532748e-05\\
0.2	1.36213129400403e-05\\
0.21	1.34703237109519e-05\\
0.22	1.33039372469e-05\\
0.23	1.3123048194019e-05\\
0.24	1.29279689175268e-05\\
0.25	1.27194172260077e-05\\
0.26	1.24979292863469e-05\\
0.27	1.22638750836282e-05\\
0.28	1.20178749105503e-05\\
0.29	1.17604438125357e-05\\
0.3	1.14920065764018e-05\\
0.31	1.12132579034212e-05\\
0.32	1.09247067746321e-05\\
0.33	1.06269390140216e-05\\
0.34	1.03205025989298e-05\\
0.35	1.00060011680183e-05\\
0.36	9.68420133858582e-06\\
0.37	9.35571907873098e-06\\
0.38	9.02114532193993e-06\\
0.39	8.68125919066239e-06\\
0.4	8.33668799234263e-06\\
0.41	7.98826567032429e-06\\
0.42	7.63670259215968e-06\\
0.43	7.28271795502914e-06\\
0.44	6.9271909100754e-06\\
0.45	6.57081606259143e-06\\
0.46	6.21450057015156e-06\\
0.47	6.02119584234054e-06\\
0.48	6.12297204306334e-06\\
0.49	6.2162391583835e-06\\
0.5	6.30082060384301e-06\\
0.51	6.37650584660093e-06\\
0.52	6.44322352090238e-06\\
0.53	6.50076797053785e-06\\
0.54	6.5491911486438e-06\\
0.55	6.58838541415423e-06\\
0.56	6.61828258519343e-06\\
0.57	6.63884528547291e-06\\
0.58	6.65005688041832e-06\\
0.59	6.65202900651421e-06\\
0.6	6.64468094903488e-06\\
0.61	6.62814536533571e-06\\
0.62	6.60245781642461e-06\\
0.63	6.56775768991197e-06\\
0.64	6.52404964504366e-06\\
0.65	6.47156509608567e-06\\
0.66	6.41043215625272e-06\\
0.67	6.34080627627217e-06\\
0.68	6.26281749676423e-06\\
0.69	6.17670272064653e-06\\
0.7	6.08271478637888e-06\\
0.71	5.98107912495242e-06\\
0.72	5.87198125600783e-06\\
0.73	5.75572256040027e-06\\
0.74	5.63256834096824e-06\\
0.75	5.50286804801552e-06\\
0.76	5.36686726855941e-06\\
0.77	5.22493678192034e-06\\
0.78	5.07735413403268e-06\\
0.79	4.92455566988349e-06\\
0.8	4.76688424314443e-06\\
0.81	4.6046642669783e-06\\
0.82	4.43839137597205e-06\\
0.83	4.2684087537177e-06\\
0.84	4.09520391620984e-06\\
0.85	3.91912111096719e-06\\
0.86	3.74068282735706e-06\\
0.87	3.56039431587867e-06\\
0.88	3.37864459023867e-06\\
0.89	3.19595064989051e-06\\
0.9	3.01285255917337e-06\\
0.91	2.82987026117582e-06\\
0.92	2.64745932800677e-06\\
0.93	2.46622964501331e-06\\
0.94	2.45702856189437e-06\\
0.95	2.5171230904745e-06\\
0.96	2.5729434952194e-06\\
0.97	2.62434951073948e-06\\
0.98	2.67118927943684e-06\\
0.99	2.71336961626327e-06\\
1	2.75080155556469e-06\\
1.01	2.78337410254724e-06\\
1.02	2.81103495869796e-06\\
1.03	2.83376331707864e-06\\
1.04	2.85147173459291e-06\\
1.05	2.86412295072251e-06\\
1.06	2.87173531339437e-06\\
1.07	2.87430428768829e-06\\
1.08	2.87188421504623e-06\\
1.09	2.86441021843799e-06\\
1.1	2.8519900679533e-06\\
1.11	2.83465970603454e-06\\
1.12	2.81248694898139e-06\\
1.13	2.78552275124523e-06\\
1.14	2.7539054607902e-06\\
1.15	2.71772222887258e-06\\
1.16	2.67705390139959e-06\\
1.17	2.63206008939095e-06\\
1.18	2.58285129856256e-06\\
1.19	2.52961059928536e-06\\
1.2	2.47250046055939e-06\\
1.21	2.41165386846687e-06\\
1.22	2.34726836639528e-06\\
1.23	2.27951728090604e-06\\
1.24	2.20866206203005e-06\\
1.25	2.13488153846873e-06\\
1.26	2.05838030726082e-06\\
1.27	1.97940898485969e-06\\
1.28	1.89820644480641e-06\\
1.29	1.81506434308095e-06\\
1.3	1.73019032020136e-06\\
1.31	1.64389431657052e-06\\
1.32	1.55645644417564e-06\\
1.33	1.46814485602997e-06\\
1.34	1.37928826690907e-06\\
1.35	1.29017757952653e-06\\
1.36	1.20114281581618e-06\\
1.37	1.11252462533216e-06\\
1.38	1.02464170062652e-06\\
1.39	9.37819118309322e-07\\
1.4	8.5866853593501e-07\\
1.41	8.92653304949368e-07\\
1.42	9.24795756559408e-07\\
1.43	9.54980065666811e-07\\
1.44	9.83077015809827e-07\\
1.45	1.00900849460796e-06\\
1.46	1.03269340658908e-06\\
1.47	1.05401422897131e-06\\
1.48	1.07294642032239e-06\\
1.49	1.08940593658818e-06\\
1.5	1.10334463829015e-06\\
1.51	1.11472046115989e-06\\
1.52	1.12351413538987e-06\\
1.53	1.12972235127287e-06\\
1.54	1.13328682030379e-06\\
1.55	1.13424760207433e-06\\
1.56	1.1325717100087e-06\\
1.57	1.12831415810283e-06\\
1.58	1.1214984306136e-06\\
1.59	1.11213832238539e-06\\
1.6	1.10028385636189e-06\\
1.61	1.08597561438004e-06\\
1.62	1.0692899702424e-06\\
1.63	1.05028256098692e-06\\
1.64	1.02904621669111e-06\\
1.65	1.00565022575876e-06\\
1.66	9.80186875606604e-07\\
1.67	9.52754748669515e-07\\
1.68	9.23457687824819e-07\\
1.69	8.92428650921023e-07\\
1.7	8.5978573885774e-07\\
1.71	8.25642560768679e-07\\
1.72	7.90149626786951e-07\\
1.73	7.53431675534007e-07\\
1.74	7.15680366861898e-07\\
1.75	6.77011294991561e-07\\
1.76	6.37614570537094e-07\\
1.77	5.97653239753056e-07\\
1.78	5.57309047660389e-07\\
1.79	5.16765346733573e-07\\
1.8	4.76213834861019e-07\\
1.81	4.35857495204148e-07\\
1.82	3.95897725683706e-07\\
1.83	3.56538724208548e-07\\
1.84	3.18005142276544e-07\\
1.85	2.80512926130081e-07\\
1.86	2.44298940157831e-07\\
1.87	2.30147551527518e-07\\
1.88	2.46628889722712e-07\\
1.89	2.62571612319278e-07\\
1.9	2.77887195239553e-07\\
1.91	2.92480686856899e-07\\
1.92	3.06260363558126e-07\\
1.93	3.19163445085355e-07\\
1.94	3.31109164123115e-07\\
1.95	3.42047715093667e-07\\
1.96	3.51916068460126e-07\\
1.97	3.60668544630818e-07\\
1.98	3.68271234693987e-07\\
1.99	3.74678506084034e-07\\
2	3.79870556706696e-07\\
2.01	3.83819006997326e-07\\
2.02	3.86521936333135e-07\\
2.03	3.87961649542354e-07\\
2.04	3.88139960698884e-07\\
2.05	3.87051665048509e-07\\
2.06	3.84717537244331e-07\\
2.07	3.81156213602257e-07\\
2.08	3.76385604000347e-07\\
2.09	3.7042543245356e-07\\
2.1	3.63318992840033e-07\\
2.11	3.55107552062856e-07\\
2.12	3.45830686077715e-07\\
2.13	3.35538922092841e-07\\
2.14	3.24295591809119e-07\\
2.15	3.12151761223901e-07\\
2.16	2.99184736330662e-07\\
2.17	2.85461716794668e-07\\
2.18	2.71055279444418e-07\\
2.19	2.56058648310674e-07\\
2.2	2.40553201224288e-07\\
2.21	2.24634039466332e-07\\
2.22	2.08392392801759e-07\\
2.23	1.91934029223728e-07\\
2.24	1.75372529584862e-07\\
2.25	1.58810052636074e-07\\
2.26	1.4236674634213e-07\\
2.27	1.261626404684e-07\\
2.28	1.10326393238308e-07\\
2.29	9.498388801036e-08\\
2.3	8.02676919735539e-08\\
2.31	6.63224246201608e-08\\
2.32	5.32839642352582e-08\\
2.33	4.1304609498617e-08\\
2.34	3.0532080752191e-08\\
2.35	2.1122787268165e-08\\
2.36	1.32371140434755e-08\\
2.37	1.05711561318249e-08\\
2.38	1.38749487545896e-08\\
2.39	1.73928337653643e-08\\
2.4	2.10527554140563e-08\\
2.41	2.4783448203649e-08\\
2.42	2.85221569342614e-08\\
2.43	3.2209368343479e-08\\
2.44	3.57913985442543e-08\\
2.45	3.92213689613197e-08\\
2.46	4.24512274015913e-08\\
2.47	4.54416451247178e-08\\
2.48	4.81597971218749e-08\\
2.49	5.05725398777595e-08\\
2.5	5.26533277976562e-08\\
2.51	5.43830016514813e-08\\
2.52	5.57450088522972e-08\\
2.53	5.67227988745053e-08\\
2.54	5.73076437262521e-08\\
2.55	5.74968533877541e-08\\
2.56	5.72902183627454e-08\\
2.57	5.66936682398875e-08\\
2.58	5.57085407281225e-08\\
2.59	5.43515763417528e-08\\
2.6	5.26354659321593e-08\\
2.61	5.05834094988264e-08\\
2.62	4.82160069025471e-08\\
2.63	4.55617484359117e-08\\
2.64	4.26505361793793e-08\\
2.65	3.95159228559142e-08\\
2.66	3.619960156726e-08\\
2.67	3.27398681574244e-08\\
2.68	2.91843425807061e-08\\
2.69	2.55817265653973e-08\\
2.7	2.19839767798762e-08\\
2.71	1.84452958789858e-08\\
2.72	1.5025971362897e-08\\
2.73	1.17884376562514e-08\\
2.74	8.79923542329e-09\\
2.75	6.12515387353821e-09\\
2.76	3.83821747885896e-09\\
2.77	2.01469925555005e-09\\
2.78	7.32336124827494e-10\\
2.79	7.19280853513072e-11\\
2.8	1.17739901470359e-10\\
2.81	9.56831693751611e-10\\
2.82	2.67946094221279e-09\\
2.83	5.37784451028873e-09\\
2.84	9.14859432643838e-09\\
2.85	1.40891109661411e-08\\
2.86	2.03006667104041e-08\\
2.87	2.29107974893296e-08\\
2.88	1.89895396571904e-08\\
2.89	1.56156796870887e-08\\
2.9	1.27342493063472e-08\\
2.91	1.02924536840674e-08\\
2.92	8.24087309568393e-09\\
2.93	6.53238750886745e-09\\
2.94	5.12331076137274e-09\\
2.95	3.9741649950767e-09\\
2.96	3.04858474781052e-09\\
2.97	2.31257299913152e-09\\
2.98	1.73619281674931e-09\\
2.99	1.2922709326845e-09\\
3	9.56283745559664e-10\\
3.01	7.07103152394658e-10\\
3.02	5.26605617415959e-10\\
3.03	3.99827299691624e-10\\
3.04	3.14218390146269e-10\\
3.05	2.60676344095165e-10\\
3.06	2.32268784641524e-10\\
3.07	2.25314163737972e-10\\
3.08	2.38853600989175e-10\\
3.09	2.74722798985233e-10\\
3.1	3.3731384986284e-10\\
3.11	4.33396329124441e-10\\
3.12	5.73094473759568e-10\\
3.13	7.68208575609641e-10\\
3.14	1.03410894853728e-09\\
3.15	1.38763327312157e-09\\
3.16	1.84914966591191e-09\\
3.17	2.44077471892013e-09\\
3.18	3.1867816503405e-09\\
3.19	4.11457575478315e-09\\
3.2	5.25393068768587e-09\\
3.21	6.63611840498679e-09\\
3.22	8.29611783523948e-09\\
3.23	1.02684090763183e-08\\
3.24	1.25933543189112e-08\\
3.25	1.53109908780478e-08\\
3.26	1.84647924837965e-08\\
3.27	2.20986565378485e-08\\
3.28	2.6259897128493e-08\\
3.29	3.09994737093464e-08\\
3.3	3.63661480552865e-08\\
3.31	4.24160019773699e-08\\
3.32	4.92015714241426e-08\\
3.33	5.67825911700233e-08\\
3.34	6.52172431756177e-08\\
3.35	7.45656560733319e-08\\
3.36	8.48907061251159e-08\\
3.37	8.85856129987164e-08\\
3.38	8.16718280017604e-08\\
3.39	7.53646165125351e-08\\
3.4	6.96252100652807e-08\\
3.41	6.44145530122569e-08\\
3.42	5.96945225130486e-08\\
3.43	5.54311931266944e-08\\
3.44	5.15902652746634e-08\\
3.45	4.81437962833627e-08\\
3.46	4.5063675069019e-08\\
3.47	4.23223708349526e-08\\
3.48	3.98979487058605e-08\\
3.49	3.77671005629614e-08\\
3.5	3.59126382458821e-08\\
3.51	3.43151411864146e-08\\
3.52	3.29598460933021e-08\\
3.53	3.1832782060678e-08\\
3.54	3.0924495535205e-08\\
3.55	3.0224022004382e-08\\
3.56	2.97233554979461e-08\\
3.57	2.94170633891776e-08\\
3.58	2.93027538312239e-08\\
3.59	2.9377748808832e-08\\
3.6	2.96422404685664e-08\\
3.61	3.00967002219246e-08\\
3.62	3.07464585293856e-08\\
3.63	3.15960906900462e-08\\
3.64	3.26534621472021e-08\\
3.65	3.39258044159633e-08\\
3.66	3.54244026094189e-08\\
3.67	3.71625100135703e-08\\
3.68	3.91518298350178e-08\\
3.69	4.14101044813751e-08\\
3.7	4.39516599962488e-08\\
3.71	4.67986462831865e-08\\
3.72	4.99687391290206e-08\\
3.73	5.34827623979771e-08\\
3.74	5.73663437433486e-08\\
3.75	6.16446376573395e-08\\
3.76	6.63412637469255e-08\\
3.77	7.14840675953134e-08\\
3.78	7.71052410289646e-08\\
3.79	8.32323455040348e-08\\
3.8	8.99001927990922e-08\\
3.81	9.71395687182186e-08\\
3.82	1.0498567327443e-07\\
3.83	1.13474821938567e-07\\
3.84	1.22644579996336e-07\\
3.85	1.32533950152937e-07\\
3.86	1.43182400215024e-07\\
3.87	1.46744249316332e-07\\
3.88	1.39258757172827e-07\\
3.89	1.32324031209652e-07\\
3.9	1.25915797127493e-07\\
3.91	1.20004240179001e-07\\
3.92	1.1456403418777e-07\\
3.93	1.09569270259521e-07\\
3.94	1.04995847416449e-07\\
3.95	1.00826386217027e-07\\
3.96	9.70384829055381e-08\\
3.97	9.36153851104646e-08\\
3.98	9.05369966863832e-08\\
3.99	8.77925972322729e-08\\
4	8.53627767744241e-08\\
4.01	8.32375364668203e-08\\
4.02	8.14064945671206e-08\\
4.03	7.98581387450648e-08\\
4.04	7.85848635966892e-08\\
4.05	7.75775328104404e-08\\
4.06	7.6830128807495e-08\\
4.07	7.63410353960534e-08\\
4.08	7.61038264095236e-08\\
4.09	7.61198226527534e-08\\
4.1	7.63829693114051e-08\\
4.11	7.68967930883343e-08\\
4.12	7.76626015019791e-08\\
4.13	7.86840880016404e-08\\
4.14	7.99634678472487e-08\\
4.15	8.15043586425794e-08\\
4.16	8.33175636168204e-08\\
4.17	8.54060821881225e-08\\
4.18	8.7780141122941e-08\\
4.19	9.04506847131353e-08\\
4.2	9.34262408126114e-08\\
4.21	9.67197941036547e-08\\
4.22	1.00343297320125e-07\\
4.23	1.0430983591117e-07\\
4.24	1.08635866248347e-07\\
4.25	1.13339205457631e-07\\
4.26	1.18432231811609e-07\\
4.27	1.23934929550159e-07\\
4.28	1.29866774136107e-07\\
4.29	1.36246792496514e-07\\
4.3	1.43097495823943e-07\\
4.31	1.50438132943205e-07\\
4.32	1.58291391444822e-07\\
4.33	1.66684893194687e-07\\
4.34	1.75636757302638e-07\\
4.35	1.85178307489527e-07\\
4.36	1.95331648936701e-07\\
4.37	1.98488689937503e-07\\
4.38	1.90871151155888e-07\\
4.39	1.83747246785724e-07\\
4.4	1.7709894037859e-07\\
4.41	1.70904182297577e-07\\
4.42	1.65145769556306e-07\\
4.43	1.59802417949641e-07\\
4.44	1.5485737858142e-07\\
4.45	1.50296964970169e-07\\
4.46	1.46105072573873e-07\\
4.47	1.42268558529269e-07\\
4.48	1.38772375409566e-07\\
4.49	1.35606459639192e-07\\
4.5	1.32757311934535e-07\\
4.51	1.30218623120299e-07\\
4.52	1.27977874853514e-07\\
4.53	1.26027646987813e-07\\
4.54	1.24363018209569e-07\\
4.55	1.22973581725191e-07\\
4.56	1.21855865589345e-07\\
4.57	1.21004717307336e-07\\
4.58	1.204177583051e-07\\
4.59	1.2009167371592e-07\\
4.6	1.20020823499004e-07\\
4.61	1.20209410147038e-07\\
4.62	1.20654146706413e-07\\
4.63	1.21355368965707e-07\\
4.64	1.22313902749791e-07\\
4.65	1.23533932095028e-07\\
4.66	1.25016299210696e-07\\
4.67	1.26764633658614e-07\\
4.68	1.28785024471761e-07\\
4.69	1.31081044470725e-07\\
4.7	1.33658020367504e-07\\
4.71	1.36525111957254e-07\\
4.72	1.39687079638267e-07\\
4.73	1.43151550027385e-07\\
4.74	1.46929803987136e-07\\
4.75	1.51030098880032e-07\\
4.76	1.55460536880876e-07\\
4.77	1.60233491038053e-07\\
4.78	1.65362896605882e-07\\
4.79	1.70857305918659e-07\\
4.8	1.76731218089557e-07\\
4.81	1.82995374035954e-07\\
4.82	1.89668231192542e-07\\
4.83	1.96761473387542e-07\\
4.84	2.04289877931947e-07\\
4.85	2.1227197356924e-07\\
4.86	2.20722917874212e-07\\
4.87	2.22987359821153e-07\\
4.88	2.15808451080627e-07\\
4.89	2.09051915534789e-07\\
4.9	2.02700202736052e-07\\
4.91	1.96740148613022e-07\\
4.92	1.91155147568321e-07\\
4.93	1.8593132051028e-07\\
4.94	1.81057501555902e-07\\
4.95	1.76522160680857e-07\\
4.96	1.72313205075696e-07\\
4.97	1.68417491245719e-07\\
4.98	1.64826611780469e-07\\
4.99	1.61532397072596e-07\\
};
\addlegendentry{$\varepsilon = 10^{-2}$}

\end{axis}
\end{tikzpicture}%
